Mastering Atari 2600 Games with Discovered Options

Temporal abstractions, often instantiated as options, have long been regarded as a mechanism for accelerating credit assignment, facilitating exploration, and enabling generalisation in reinforcement learning (RL). However, developing general option discovery methods that are effective in large-scale, high-dimensional domains remains a fundamental challenge. Existing option discovery methods are either confined to relatively simple domains, depend on handcrafted or quasi-symbolic representations, or offer little improvement over learning without options. We present Wayfarer, a general, domain-agnostic, online deep RL agent that discovers options through Laplacian representation learning from high-dimensional observations and leverages them for control. We show that the resulting options simultaneously improve exploration, accelerate credit assignment, and generalise effectively to unseen settings, enabling substantially faster learning of complex policies. Wayfarer achieves state-of-the-art performance among single-stream agents on the most challenging Atari 2600 games, with the largest gains in games that require long-horizon exploration and strategic behaviour, such as Montezuma's Revenge and Private Eye.

==> wf_networks.tex <==

\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsmath, amssymb}
\usetikzlibrary{calc, positioning, shapes.geometric, arrows.meta, backgrounds,
                decorations.pathreplacing}

\newcommand{\ph}[1]{\textcolor{blue}{#1}}

\begin{document}

\colorlet{conv}{cyan!15}
\colorlet{mlp}{green!15}
\colorlet{noisy}{red!15}
\colorlet{auxiliary}{black!50}

\begin{tikzpicture}[
  >={Stealth[length=3mm, width=2.3mm]},
  every node/.style={text=black},
  flow/.style={->, line width=1.2pt, draw=black},
  auxflow/.style={->, line width=1.2pt, draw=auxiliary, dashed},
  coupling/.style={->, line width=1.0pt, draw=black!50, densely dotted},
  screen/.style={draw=black, line width=1.1pt, rounded corners=2pt,
                 fill=black!80, minimum width=1.9cm, minimum height=1.5cm},
  ghostscreen/.style={draw=auxiliary, dashed, line width=1.1pt, rounded corners=2pt,
                 fill=black!12, minimum width=1.9cm, minimum height=1.5cm},
  backbone/.style={trapezium, trapezium left angle=65, trapezium right angle=65,
                 draw=black, line width=1.2pt, fill=conv,
                 minimum width=2.3cm, minimum height=1.25cm, inner sep=2pt},
  headblock/.style={rectangle, rounded corners=2pt, draw=black, line width=1.2pt,
                 align=center, minimum height=0.95cm},
  stackplate/.style={rounded corners=2pt, draw=black, line width=1.2pt, fill=mlp},
  merge/.style={circle, draw=black, line width=1.2pt, fill=white,
                 inner sep=0.5pt, minimum size=0.45cm},
  outtext/.style={font=\large},
  prediction/.style={font=\large, align=center, inner xsep=4pt, inner ysep=5pt},
  coltitle/.style={font=\large},
  couplab/.style={font=\bfseries\itshape, text=black!55, align=center},
]

\newcommand{\sprites}[1]{%
  \fill[red!80!black!70]   ($(#1)+(-0.44,0.38)$)  rectangle ++(0.17,0.17);
  \fill[yellow!85!black]   ($(#1)+( 0.26,-0.02)$) rectangle ++(0.17,0.17);
  \fill[cyan!65]           ($(#1)+(-0.16,-0.48)$) rectangle ++(0.38,0.11);
  \fill[green!65!black!80] ($(#1)+( 0.40,0.42)$)  rectangle ++(0.11,0.11);
}


\begin{scope}[local bounding box=panelA]
\node[ghostscreen] (g1) at (0.66,0.44) {};
\node[screen] (s1) at (0,0) {};
\sprites{s1.center}
\node[anchor=north, font=\bfseries\Large] at ($(s1.west)+(-0.4,0)$) {$x_t$};
\node[anchor=west, font=\bfseries\Large, text=auxiliary]
     at ($(g1.east)+(0.04,0.14)$) {$x_{t+\Delta}$};

\node[backbone] (c1) at (0,2.2) {\huge $\psi$};
\draw[flow] (s1.north) -- (c1.south);
\draw[auxflow] (g1.north) -- (g1.north |- c1.south);

\node[headblock, draw=auxiliary, fill=mlp!55, text=auxiliary,
      minimum width=1.5cm] (chi) at (-3.15,2.2) {\LARGE $\chi$};
\draw[auxflow] (c1.170) -- ($(chi.east)+(0,0.20)$);
\draw[flow, draw=auxiliary] (c1.190) -- ($(chi.east)+(0,-0.20)$);
\node[prediction, text=auxiliary] (chival) at (-3.15,3.72)
     {Inv. dyn. over $\mathcal{A}$\\(regulariser)};
\draw[flow, draw=auxiliary] (chi.north) -- (chival.south);

\node[headblock, fill=mlp, minimum width=1.6cm] (phi) at (0,4.5) {\LARGE $\phi$};
\draw[flow] (c1.north) -- (phi.south);
\node[outtext] (phival) at (0,6.0) {Laplacian eigenfunctions};
\draw[flow] (phi.north) -- (phival.south);
\end{scope}


\begin{scope}[local bounding box=panelB]
\node[screen] (s2) at (6.85,0) {};
\sprites{s2.center}
\node[anchor=north, font=\bfseries\Large] at ($(s2.west)+(-0.4,0)$) {$x_t$};

\node[backbone] (c2) at (6.85,2.2) {\huge $\zeta$};
\draw[flow] (s2.north) -- (c2.south);

\node[merge] (m2) at (6.85,3.4) {\Large $\boldsymbol{\cdot}$};
\draw[flow] (c2.north) -- (m2.south);

\node[font=\bfseries\Large] (t2) at (9.8,0.95) {$\tau\sim U[0,1]$};
\node[headblock, fill=mlp] (qe2) at (9.8,2.3)
     {\large quantile\\[-1pt]\large emb.};
\draw[flow] (t2) -- (qe2);
\draw[flow] (qe2.north) to[out=90,in=0] (m2.east);

\node[headblock, fill=mlp, minimum width=1.6cm] (oh) at (6.85,4.5)
     {\LARGE $\omega_{1:K}$};
\begin{scope}[on background layer]
  \draw[stackplate] ($(oh.south west)+(0.30,0.30)$) rectangle ($(oh.north east)+(0.30,0.30)$);
  \draw[stackplate] ($(oh.south west)+(0.15,0.15)$) rectangle ($(oh.north east)+(0.15,0.15)$);
\end{scope}
\draw[flow] (m2.north) -- (oh.south);

\node[outtext] (ohindex) at (6.85,6.0)
{Returns (of the intr. reward) over $\mathcal{A}$};
\draw[flow] ($(oh.north)+(0,0.30)$) -- (ohindex.south);
\end{scope}


\begin{scope}[local bounding box=panelC]
\node[screen] (s3) at (13.7,0) {};
\sprites{s3.center}
\node[anchor=north, font=\bfseries\Large] at ($(s3.west)+(-0.4,0)$) {$x_t$};

\node[backbone] (c3) at (13.7,2.2) {\huge $\theta$};
\draw[flow] (s3.north) -- (c3.south);

\node[merge] (m3) at (13.7,3.4) {\Large $\boldsymbol{\cdot}$};
\draw[flow] (c3.north) -- (m3.south);

\node[font=\bfseries\Large] (t3) at (16.65,0.95) {$\tau\sim U[0,1]$};
\node[headblock, fill=mlp] (qe3) at (16.65,2.3)
     {\large quantile\\[-1pt]\large emb.};
\draw[flow] (t3) -- (qe3);
\draw[flow] (qe3.north) to[out=90,in=0] (m3.east);

\node[headblock, fill=noisy, minimum width=1.6cm] (mh) at (13.7,4.5)
     {\LARGE $\theta$};
\draw[flow] (m3.north) -- (mh.south);

\node[outtext] (mhval) at (13.7,6.0) {Returns over $\mathcal{O}$ ($\mathcal{A}\subset\mathcal{O}$)};
\draw[flow] (mh.north) -- (mhval.south);
\end{scope}

\node[coltitle, anchor=north] at ($(s1 |- panelA.south)+(0,-0.3)$)
     {\textbf{(A)} Representation\ifstandalone\else: \autoref{sec:repnetwork}\fi};
\node[coltitle, anchor=north] at ($(s2 |- panelB.south)+(0,-0.3)$)
     {\textbf{(B)} Skills\ifstandalone\else: \autoref{sec:optionnetwork}\fi};
\node[coltitle, anchor=north] at ($(s3 |- panelC.south)+(0,-0.3)$)
     {\textbf{(C)} Task\ifstandalone\else: \autoref{sec:mainnetwork}\fi};

\node[couplab] (reprrole) at (3.5,3.75)
     {intrinsic rewards\\for option discovery};
\draw[coupling] (phival.east) to[out=0,in=180] (reprrole.west);
\node[couplab] (optionrole) at (10.5,4.70)
     {options augment\\the main action set};
\draw[coupling] ($(oh.east)+(0.30,0.15)$)
     to[out=0,in=180] (optionrole.west);

\end{tikzpicture}
\end{document}

